Trace estimates for harmonic functions along circular arcs with applications to domain decomposition on overlapping disks

In this paper we derive several (and in many cases sharp) estimates for the $\mathrm{L}^2$-trace norm of harmonic functions along circular arcs. More precisely, we obtain geometry-dependent estimates on the norm, spectral radius, and numerical range of the Dirchlet-to-Dirichlet (DtD) operator sending data on the boundary of the disk to the restriction of its harmonic extension along circular arcs inside the disk. The estimates we derive here have applications in the convergence analysis of the Schwarz domain decomposition method for overlapping disks in two dimensions. In particular, they allow us to establish a rigorous convergence proof for the discrete parallel Schwarz method applied to the Conductor-like Screening Model (COSMO) from theoretical chemistry in the two-disk case, and to derive error estimates with respect to the discretization parameter, the number of Schwarz iterations, and the geometry of the domain. Our analysis addresses challenges beyond classical domain decomposition theory, especially the weak enforcement of boundary conditions.

==> constant_curves.tex <==
\begin{tikzpicture}[scale=0.95]
%\node at (0,4) {Bipolar Transform $\Psi(\tau, \sigma)$};.
\draw[<->,line width=0.6pt, dotted] (-3,0)--(3,0) node[right]{$x$};
\draw[<->,line width=0.6pt, dotted] (0,-3)--(0,3) node[right]{$y$};
%\draw[dotted,line width=0.6pt] (0.7261843774138906,0.3125)--(0,0);
%\draw[dotted,line width=0.6pt] (-0.7261843774138906,0.3125)--(0,0);
%Center circle
\draw[line width=0.8pt, color = amethyst] (0,-1) circle [radius=1.5];
\draw[line width=0.8pt, awesome] (0,1) circle [radius=1.5];

%Draw Arcs
\draw[line width=0.8pt,gold] (1.1180339887,0) arc(41.8103149:138.1896851:1.5);
\draw[line width=0.8pt,azure] (-1.1180339887,0) arc(221.8103149:318.1896851:1.5);
\draw[line width=0.8pt,orange] (1.1180339887,0) arc(0:180:1.1180339887);
\draw[line width=0.8pt,indigo] (-1.1180339887,0) arc(180:360:1.1180339887);
\draw[line width=0.8pt, dark_green] (-1.1180339887,0)--(1.1180339887,0);
\filldraw[line width=0.8pt] (1.1180339887,0) circle [radius=0.05];
\filldraw[line width=0.8pt] (-1.1180339887,0) circle [radius=0.05];

%Small lines
\draw[line width=0.8pt,amethyst] (2.1,1.225)--(2.4,1.225);
\draw[line width=0.8pt,indigo] (2.1,1.625)--(2.4,1.625);
\draw[line width=0.8pt,azure] (2.1,2.025)--(2.4,2.025);
\draw[line width=0.8pt,dark_green] (2.1,2.425)--(2.4,2.425);
\draw[line width=0.8pt,gold] (2.1,2.825)--(2.4,2.825);
\draw[line width=0.8pt,orange] (2.1,3.225)--(2.4,3.225);
\draw[line width=0.8pt,awesome] (2.1,3.625)--(2.4,3.625);
\draw (2,1)--(3.5,1)--(3.5,3.8)--(2,3.8)--cycle; 
\begin{scriptsize}
\draw (2.875,1.2) node[align=center] {$\sigma = \frac{\pi}{4}$};
\draw (2.87	5,1.6) node[align=center] {$\sigma = \frac{\pi}{2}$};
\draw (2.95,2) node[align=center] {$\sigma = \frac{3\pi}{4}$};
\draw (2.85,2.4) node[align=center] {$\sigma = \pi$};
\draw (2.95,2.8) node[align=center] {$\sigma = \frac{5\pi}{4}$};
\draw (2.95,3.2) node[align=center] {$\sigma = \frac{3\pi}{2}$};
\draw (2.95,3.6) node[align=center] {$\sigma = \frac{7\pi}{4}$};
\draw (1.4180339887,0) node[align=center] {\small{$\mathrm{\bold{a}_2}$}};
\draw (-1.4180339887,0) node[align=center] {\small{$\mathrm{\bold{a}_1}$}};
\end{scriptsize}
\end{tikzpicture}


==> geometric_setting.tex <==
\begin{tikzpicture}[scale=0.95]
\draw[<->,line width=0.6pt, dotted] (-3,0)--(3,0) node[right]{$x$};
\draw[<->,line width=0.6pt, dotted] (0,-3)--(0,3) node[right]{$y$};
%\draw[dotted,line width=0.6pt] (0.7261843774138906,0.3125)--(0,0);
%\draw[dotted,line width=0.6pt] (-0.7261843774138906,0.3125)--(0,0);
%Center circle
\draw[line width=0.8pt, color = amethyst] (0,-1) circle [radius=1.5];
\draw[line width=0.8pt, awesome] (0,1) circle [radius=1.5];

%Draw Arcs
\draw[line width=0.8pt,gold] (1.1180339887,0) arc(41.8103149:138.1896851:1.5);
\draw[line width=0.8pt,azure] (-1.1180339887,0) arc(221.8103149:318.1896851:1.5);
\filldraw[line width=0.8pt] (1.1180339887,0) circle [radius=0.05];
\filldraw[line width=0.8pt] (-1.1180339887,0) circle [radius=0.05];
%Center of circles
\filldraw[line width=0.8pt] (0,-1) circle [radius=0.05];
\filldraw[line width=0.8pt] (0,1) circle [radius=0.05];
%Draw connecting lines
\draw[line width=0.5pt, dotted] (0,-1)--(1.1180339887,0) ;
\draw[line width=0.5pt, dotted] (0,1)--(1.1180339887,0) ;
%Draw arcs for angles
\draw[line width=0.5pt] (0, 0.7) arc(270:450:0.3);
\draw[line width=0.7pt, white] (0, 0.7) arc(270:318.3024534:0.3);
\draw[line width=0.5pt] (0.236, -0.8) arc(41.8122623:90:0.3);
\draw[line width=0.5pt] (0.897, 0.202) arc(137.6751427:222.3248573:0.3);
\begin{scriptsize}
\draw (2.0,-1) node[align=center] {\small{$\textcolor{amethyst}{\Gamma_1^{\ext}}$}};
\draw (0.5,1.7) node[align=center] {\small{$\Omega_2$}};
\draw (0.5,-1.7) node[align=center] {\small{$\Omega_1$}};
\draw (-0.75,-0.7) node[align=center] {\small{$\textcolor{azure}{\Gamma_2^{\rm int}}$}};
\draw (2.0,1) node[align=center] {\small{$\textcolor{awesome}{\Gamma_2^{\rm ext}}$}};
\draw (1.4180339887,0) node[align=center] {\small{$\mathrm{\bold{a}_2}$}};
\draw (-1.4180339887,0) node[align=center] {\small{$\mathrm{\bold{a}_1}$}};
%\draw (-0.1,0.2) node[align=center] {\tiny{$\theta_{\Gamma}$}};
\draw (-0.6,0.75) node[align=center] {\small{$\textcolor{gold}{\Gamma_1^{\rm int}}$}};
\draw (0.6,0.05) node[align=center] {\small{$\theta$}};
\draw (0.5,1) node[align=left] {\small{$\sigma_2$}};
\draw (0.35,-1) node[align=left] {\small{$\sigma_1$}};

\end{scriptsize}
\end{tikzpicture}

==> plot_upper_lower_bound.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
    legend pos=south east,
    xlabel = \Large{$\theta$},
    legend cell align={left},
    legend style={
        nodes={scale=0.85, transform shape},
        fill=white,
        fill opacity=0.6,
        draw opacity=1,
        text opacity=1
    },
    xticklabels={$0$, $\frac{\pi}{4}$, $\frac{\pi}{2}$, $\frac{3\pi}{4}$, $\pi$},
    xtick={0, 0.785, 1.57, 2.355, 3.14}
]
\addplot[color=blue,  line width = 0.5mm] 
coordinates{
(0.000000000000, 0.707142150514)
(0.003141592654, 0.707142150514)
(0.006283185307, 0.707207072429)
(0.009424777961, 0.707291344837)
(0.012566370614, 0.707391299714)
(0.015707963268, 0.707504799513)
(0.018849555922, 0.707630388459)
(0.021991148575, 0.707766986813)
(0.025132741229, 0.707913748693)
(0.028274333882, 0.708069985528)
(0.031415926536, 0.708235120644)
(0.034557519189, 0.708408660365)
(0.037699111843, 0.708590174628)
(0.040840704497, 0.708779283426)
(0.043982297150, 0.708975647007)
(0.047123889804, 0.709178958586)
(0.050265482457, 0.709388938799)
(0.053407075111, 0.709605331400)
(0.056548667765, 0.709827899865)
(0.059690260418, 0.710056424664)
(0.062831853072, 0.710290701060)
(0.065973445725, 0.710530537282)
(0.069115038379, 0.710775753027)
(0.072256631033, 0.711026178193)
(0.075398223686, 0.711281651810)
(0.078539816340, 0.711542021138)
(0.081681408993, 0.711807140880)
(0.084823001647, 0.712076872515)
(0.087964594301, 0.712351083711)
(0.091106186954, 0.712629647815)
(0.094247779608, 0.712912443407)
(0.097389372261, 0.713199353901)
(0.100530964915, 0.713490267199)
(0.103672557568, 0.713785075377)
(0.106814150222, 0.714083674407)
(0.109955742876, 0.714385963906)
(0.113097335529, 0.714691846914)
(0.116238928183, 0.715001229686)
(0.119380520836, 0.715314021512)
(0.122522113490, 0.715630134549)
(0.125663706144, 0.715949483663)
(0.128805298797, 0.716271986296)
(0.131946891451, 0.716597562334)
(0.135088484104, 0.716926133989)
(0.138230076758, 0.717257625691)
(0.141371669412, 0.717591963989)
(0.144513262065, 0.717929077452)
(0.147654854719, 0.718268896590)
(0.150796447372, 0.718611353769)
(0.153938040026, 0.718956383135)
(0.157079632679, 0.719303920549)
(0.160221225333, 0.719653903513)
(0.163362817987, 0.720006271117)
(0.166504410640, 0.720360963975)
(0.169646003294, 0.720717924173)
(0.172787595947, 0.721077095218)
(0.175929188601, 0.721438421987)
(0.179070781255, 0.721801850682)
(0.182212373908, 0.722167328788)
(0.185353966562, 0.722534805029)
(0.188495559215, 0.722904229332)
(0.191637151869, 0.723275552787)
(0.194778744523, 0.723648727611)
(0.197920337176, 0.724023707117)
(0.201061929830, 0.724400445678)
(0.204203522483, 0.724778898699)
(0.207345115137, 0.725159022586)
(0.210486707791, 0.725540774717)
(0.213628300444, 0.725924113417)
(0.216769893098, 0.726308997929)
(0.219911485751, 0.726695388391)
(0.223053078405, 0.727083245811)
(0.226194671058, 0.727472532045)
(0.229336263712, 0.727863209772)
(0.232477856366, 0.728255242475)
(0.235619449019, 0.728648594421)
(0.238761041673, 0.729043230635)
(0.241902634326, 0.729439116891)
(0.245044226980, 0.729836219682)
(0.248185819634, 0.730234506211)
(0.251327412287, 0.730633944368)
(0.254469004941, 0.731034502717)
(0.257610597594, 0.731436150475)
(0.260752190248, 0.731838857502)
(0.263893782902, 0.732242594279)
(0.267035375555, 0.732647331901)
(0.270176968209, 0.733053042054)
(0.273318560862, 0.733459697007)
(0.276460153516, 0.733867269599)
(0.279601746169, 0.734275733219)
(0.282743338823, 0.734685061803)
(0.285884931477, 0.735095229811)
(0.289026524130, 0.735506212224)
(0.292168116784, 0.735917984528)
(0.295309709437, 0.736330522701)
(0.298451302091, 0.736743803207)
(0.301592894745, 0.737157802980)
(0.304734487398, 0.737572499415)
(0.307876080052, 0.737987870362)
(0.311017672705, 0.738403894109)
(0.314159265359, 0.738820549376)
(0.317300858013, 0.739237815308)
(0.320442450666, 0.739655671461)
(0.323584043320, 0.740074097796)
(0.326725635973, 0.740493074668)
(0.329867228627, 0.740912582821)
(0.333008821281, 0.741332603376)
(0.336150413934, 0.741753117825)
(0.339292006588, 0.742174108023)
(0.342433599241, 0.742595556181)
(0.345575191895, 0.743017444854)
(0.348716784548, 0.743439756940)
(0.351858377202, 0.743862475670)
(0.354999969856, 0.744285584599)
(0.358141562509, 0.744709067603)
(0.361283155163, 0.745132908870)
(0.364424747816, 0.745557092894)
(0.367566340470, 0.745981604468)
(0.370707933124, 0.746406428679)
(0.373849525777, 0.746831550903)
(0.376991118431, 0.747256956795)
(0.380132711084, 0.747682632289)
(0.383274303738, 0.748108563585)
(0.386415896392, 0.748534737152)
(0.389557489045, 0.748961139716)
(0.392699081699, 0.749387758257)
(0.395840674352, 0.749814580006)
(0.398982267006, 0.750241592436)
(0.402123859659, 0.750668783259)
(0.405265452313, 0.751096140424)
(0.408407044967, 0.751523652106)
(0.411548637620, 0.751951306708)
(0.414690230274, 0.752379092852)
(0.417831822927, 0.752806999377)
(0.420973415581, 0.753235015334)
(0.424115008235, 0.753663129981)
(0.427256600888, 0.754091332781)
(0.430398193542, 0.754519613395)
(0.433539786195, 0.754947961683)
(0.436681378849, 0.755376367693)
(0.439822971503, 0.755804821663)
(0.442964564156, 0.756233314018)
(0.446106156810, 0.756661835360)
(0.449247749463, 0.757090376471)
(0.452389342117, 0.757518928307)
(0.455530934771, 0.757947481994)
(0.458672527424, 0.758376028827)
(0.461814120078, 0.758804560262)
(0.464955712731, 0.759233067920)
(0.468097305385, 0.759661543579)
(0.471238898038, 0.760089979171)
(0.474380490692, 0.760518366780)
(0.477522083346, 0.760946698642)
(0.480663675999, 0.761374967135)
(0.483805268653, 0.761803164786)
(0.486946861306, 0.762231284258)
(0.490088453960, 0.762659318356)
(0.493230046614, 0.763087260018)
(0.496371639267, 0.763515102319)
(0.499513231921, 0.763942838460)
(0.502654824574, 0.764370461774)
(0.505796417228, 0.764797965718)
(0.508938009882, 0.765225343873)
(0.512079602535, 0.765652589943)
(0.515221195189, 0.766079697749)
(0.518362787842, 0.766506661229)
(0.521504380496, 0.766933474436)
(0.524645973149, 0.767360131537)
(0.527787565803, 0.767786626808)
(0.530929158457, 0.768212954635)
(0.534070751110, 0.768639109508)
(0.537212343764, 0.769065086024)
(0.540353936417, 0.769490878883)
(0.543495529071, 0.769916482883)
(0.546637121725, 0.770341892925)
(0.549778714378, 0.770767104005)
(0.552920307032, 0.771192111213)
(0.556061899685, 0.771616909737)
(0.559203492339, 0.772041494853)
(0.562345084993, 0.772465861929)
(0.565486677646, 0.772890006424)
(0.568628270300, 0.773313923881)
(0.571769862953, 0.773737609929)
(0.574911455607, 0.774161060284)
(0.578053048261, 0.774584270742)
(0.581194640914, 0.775007237181)
(0.584336233568, 0.775429955559)
(0.587477826221, 0.775852421913)
(0.590619418875, 0.776274632354)
(0.593761011528, 0.776696583073)
(0.596902604182, 0.777118270332)
(0.600044196836, 0.777539690468)
(0.603185789489, 0.777960839888)
(0.606327382143, 0.778381715071)
(0.609468974796, 0.778802312563)
(0.612610567450, 0.779222628981)
(0.615752160104, 0.779642661007)
(0.618893752757, 0.780062405389)
(0.622035345411, 0.780481858940)
(0.625176938064, 0.780901018534)
(0.628318530718, 0.781319881112)
(0.631460123372, 0.781738443671)
(0.634601716025, 0.782156703272)
(0.637743308679, 0.782574657033)
(0.640884901332, 0.782992302131)
(0.644026493986, 0.783409635800)
(0.647168086639, 0.783826655330)
(0.650309679293, 0.784243358067)
(0.653451271947, 0.784659741408)
(0.656592864600, 0.785075802809)
(0.659734457254, 0.785491539772)
(0.662876049907, 0.785906949855)
(0.666017642561, 0.786322030665)
(0.669159235215, 0.786736779858)
(0.672300827868, 0.787151195140)
(0.675442420522, 0.787565274265)
(0.678584013175, 0.787979015034)
(0.681725605829, 0.788392415293)
(0.684867198483, 0.788805472936)
(0.688008791136, 0.789218185900)
(0.691150383790, 0.789630552167)
(0.694291976443, 0.790042569762)
(0.697433569097, 0.790454236753)
(0.700575161751, 0.790865551250)
(0.703716754404, 0.791276511403)
(0.706858347058, 0.791687115402)
(0.709999939711, 0.792097361480)
(0.713141532365, 0.792507247906)
(0.716283125018, 0.792916772989)
(0.719424717672, 0.793325935074)
(0.722566310326, 0.793734732545)
(0.725707902979, 0.794143163823)
(0.728849495633, 0.794551227362)
(0.731991088286, 0.794958921654)
(0.735132680940, 0.795366245224)
(0.738274273594, 0.795773196632)
(0.741415866247, 0.796179774472)
(0.744557458901, 0.796585977370)
(0.747699051554, 0.796991803984)
(0.750840644208, 0.797397253005)
(0.753982236862, 0.797802323155)
(0.757123829515, 0.798207013187)
(0.760265422169, 0.798611321882)
(0.763407014822, 0.799015248055)
(0.766548607476, 0.799418790545)
(0.769690200129, 0.799821948225)
(0.772831792783, 0.800224719993)
(0.775973385437, 0.800627104775)
(0.779114978090, 0.801029101526)
(0.782256570744, 0.801430709225)
(0.785398163397, 0.801831926880)
(0.788539756051, 0.802232753524)
(0.791681348705, 0.802633188215)
(0.794822941358, 0.803033230036)
(0.797964534012, 0.803432878096)
(0.801106126665, 0.803832131527)
(0.804247719319, 0.804230989485)
(0.807389311973, 0.804629451149)
(0.810530904626, 0.805027515722)
(0.813672497280, 0.805425182428)
(0.816814089933, 0.805822450514)
(0.819955682587, 0.806219319250)
(0.823097275241, 0.806615787925)
(0.826238867894, 0.807011855851)
(0.829380460548, 0.807407522360)
(0.832522053201, 0.807802786804)
(0.835663645855, 0.808197648555)
(0.838805238508, 0.808592107005)
(0.841946831162, 0.808986161565)
(0.845088423816, 0.809379811666)
(0.848230016469, 0.809773056755)
(0.851371609123, 0.810165896300)
(0.854513201776, 0.810558329785)
(0.857654794430, 0.810950356713)
(0.860796387084, 0.811341976604)
(0.863937979737, 0.811733188994)
(0.867079572391, 0.812123993436)
(0.870221165044, 0.812514389501)
(0.873362757698, 0.812904376774)
(0.876504350352, 0.813293954858)
(0.879645943005, 0.813683123368)
(0.882787535659, 0.814071881938)
(0.885929128312, 0.814460230215)
(0.889070720966, 0.814848167861)
(0.892212313620, 0.815235694553)
(0.895353906273, 0.815622809980)
(0.898495498927, 0.816009513848)
(0.901637091580, 0.816395805875)
(0.904778684234, 0.816781685792)
(0.907920276887, 0.817167153344)
(0.911061869541, 0.817552208288)
(0.914203462195, 0.817936850395)
(0.917345054848, 0.818321079445)
(0.920486647502, 0.818704895236)
(0.923628240155, 0.819088297572)
(0.926769832809, 0.819471286271)
(0.929911425463, 0.819853861165)
(0.933053018116, 0.820236022093)
(0.936194610770, 0.820617768907)
(0.939336203423, 0.820999101469)
(0.942477796077, 0.821380019654)
(0.945619388731, 0.821760523345)
(0.948760981384, 0.822140612434)
(0.951902574038, 0.822520286827)
(0.955044166691, 0.822899546436)
(0.958185759345, 0.823278391184)
(0.961327351998, 0.823656821004)
(0.964468944652, 0.824034835836)
(0.967610537306, 0.824412435632)
(0.970752129959, 0.824789620351)
(0.973893722613, 0.825166389959)
(0.977035315266, 0.825542744434)
(0.980176907920, 0.825918683759)
(0.983318500574, 0.826294207927)
(0.986460093227, 0.826669316938)
(0.989601685881, 0.827044010800)
(0.992743278534, 0.827418289528)
(0.995884871188, 0.827792153145)
(0.999026463842, 0.828165601681)
(1.002168056495, 0.828538635172)
(1.005309649149, 0.828911253663)
(1.008451241802, 0.829283457204)
(1.011592834456, 0.829655245851)
(1.014734427110, 0.830026619668)
(1.017876019763, 0.830397578725)
(1.021017612417, 0.830768123097)
(1.024159205070, 0.831138252865)
(1.027300797724, 0.831507968116)
(1.030442390377, 0.831877268944)
(1.033583983031, 0.832246155447)
(1.036725575685, 0.832614627727)
(1.039867168338, 0.832982685894)
(1.043008760992, 0.833350330062)
(1.046150353645, 0.833717560349)
(1.049291946299, 0.834084376879)
(1.052433538953, 0.834450779780)
(1.055575131606, 0.834816769183)
(1.058716724260, 0.835182345227)
(1.061858316913, 0.835547508053)
(1.064999909567, 0.835912257804)
(1.068141502221, 0.836276594632)
(1.071283094874, 0.836640518689)
(1.074424687528, 0.837004030132)
(1.077566280181, 0.837367129121)
(1.080707872835, 0.837729815820)
(1.083849465488, 0.838092090397)
(1.086991058142, 0.838453953022)
(1.090132650796, 0.838815403869)
(1.093274243449, 0.839176443115)
(1.096415836103, 0.839537070939)
(1.099557428756, 0.839897287525)
(1.102699021410, 0.840257093057)
(1.105840614064, 0.840616487723)
(1.108982206717, 0.840975471713)
(1.112123799371, 0.841334045221)
(1.115265392024, 0.841692208441)
(1.118406984678, 0.842049961570)
(1.121548577332, 0.842407304808)
(1.124690169985, 0.842764238357)
(1.127831762639, 0.843120762418)
(1.130973355292, 0.843476877197)
(1.134114947946, 0.843832582901)
(1.137256540600, 0.844187879739)
(1.140398133253, 0.844542767918)
(1.143539725907, 0.844897247652)
(1.146681318560, 0.845251319152)
(1.149822911214, 0.845604982632)
(1.152964503867, 0.845958238307)
(1.156106096521, 0.846311086393)
(1.159247689175, 0.846663527106)
(1.162389281828, 0.847015560666)
(1.165530874482, 0.847367187289)
(1.168672467135, 0.847718407196)
(1.171814059789, 0.848069220606)
(1.174955652443, 0.848419627740)
(1.178097245096, 0.848769628819)
(1.181238837750, 0.849119224064)
(1.184380430403, 0.849468413698)
(1.187522023057, 0.849817197941)
(1.190663615711, 0.850165577017)
(1.193805208364, 0.850513551148)
(1.196946801018, 0.850861120555)
(1.200088393671, 0.851208285462)
(1.203229986325, 0.851555046089)
(1.206371578978, 0.851901402660)
(1.209513171632, 0.852247355396)
(1.212654764286, 0.852592904519)
(1.215796356939, 0.852938050248)
(1.218937949593, 0.853282792806)
(1.222079542246, 0.853627132412)
(1.225221134900, 0.853971069285)
(1.228362727554, 0.854314603645)
(1.231504320207, 0.854657735709)
(1.234645912861, 0.855000465695)
(1.237787505514, 0.855342793819)
(1.240929098168, 0.855684720297)
(1.244070690822, 0.856026245344)
(1.247212283475, 0.856367369173)
(1.250353876129, 0.856708091997)
(1.253495468782, 0.857048414028)
(1.256637061436, 0.857388335476)
(1.259778654090, 0.857727856550)
(1.262920246743, 0.858066977458)
(1.266061839397, 0.858405698406)
(1.269203432050, 0.858744019600)
(1.272345024704, 0.859081941243)
(1.275486617357, 0.859419463537)
(1.278628210011, 0.859756586684)
(1.281769802665, 0.860093310882)
(1.284911395318, 0.860429636329)
(1.288052987972, 0.860765563220)
(1.291194580625, 0.861101091750)
(1.294336173279, 0.861436222112)
(1.297477765933, 0.861770954494)
(1.300619358586, 0.862105289087)
(1.303760951240, 0.862439226078)
(1.306902543893, 0.862772765649)
(1.310044136547, 0.863105907986)
(1.313185729201, 0.863438653268)
(1.316327321854, 0.863771001675)
(1.319468914508, 0.864102953383)
(1.322610507161, 0.864434508566)
(1.325752099815, 0.864765667397)
(1.328893692468, 0.865096430047)
(1.332035285122, 0.865426796683)
(1.335176877776, 0.865756767470)
(1.338318470429, 0.866086342573)
(1.341460063083, 0.866415522151)
(1.344601655736, 0.866744306365)
(1.347743248390, 0.867072695369)
(1.350884841044, 0.867400689318)
(1.354026433697, 0.867728288363)
(1.357168026351, 0.868055492653)
(1.360309619004, 0.868382302333)
(1.363451211658, 0.868708717549)
(1.366592804312, 0.869034738440)
(1.369734396965, 0.869360365146)
(1.372875989619, 0.869685597802)
(1.376017582272, 0.870010436541)
(1.379159174926, 0.870334881494)
(1.382300767580, 0.870658932789)
(1.385442360233, 0.870982590550)
(1.388583952887, 0.871305854900)
(1.391725545540, 0.871628725959)
(1.394867138194, 0.871951203843)
(1.398008730847, 0.872273288665)
(1.401150323501, 0.872594980538)
(1.404291916155, 0.872916279569)
(1.407433508808, 0.873237185863)
(1.410575101462, 0.873557699523)
(1.413716694115, 0.873877820648)
(1.416858286769, 0.874197549335)
(1.419999879423, 0.874516885677)
(1.423141472076, 0.874835829765)
(1.426283064730, 0.875154381686)
(1.429424657383, 0.875472541526)
(1.432566250037, 0.875790309365)
(1.435707842691, 0.876107685282)
(1.438849435344, 0.876424669353)
(1.441991027998, 0.876741261650)
(1.445132620651, 0.877057462243)
(1.448274213305, 0.877373271198)
(1.451415805958, 0.877688688578)
(1.454557398612, 0.878003714444)
(1.457698991266, 0.878318348852)
(1.460840583919, 0.878632591858)
(1.463982176573, 0.878946443511)
(1.467123769226, 0.879259903860)
(1.470265361880, 0.879572972949)
(1.473406954534, 0.879885650819)
(1.476548547187, 0.880197937510)
(1.479690139841, 0.880509833057)
(1.482831732494, 0.880821337491)
(1.485973325148, 0.881132450843)
(1.489114917802, 0.881443173137)
(1.492256510455, 0.881753504397)
(1.495398103109, 0.882063444642)
(1.498539695762, 0.882372993889)
(1.501681288416, 0.882682152152)
(1.504822881070, 0.882990919439)
(1.507964473723, 0.883299295760)
(1.511106066377, 0.883607281117)
(1.514247659030, 0.883914875512)
(1.517389251684, 0.884222078942)
(1.520530844337, 0.884528891403)
(1.523672436991, 0.884835312885)
(1.526814029645, 0.885141343377)
(1.529955622298, 0.885446982865)
(1.533097214952, 0.885752231330)
(1.536238807605, 0.886057088753)
(1.539380400259, 0.886361555108)
(1.542521992913, 0.886665630370)
(1.545663585566, 0.886969314508)
(1.548805178220, 0.887272607490)
(1.551946770873, 0.887575509279)
(1.555088363527, 0.887878019836)
(1.558229956181, 0.888180139119)
(1.561371548834, 0.888481867083)
(1.564513141488, 0.888783203681)
(1.567654734141, 0.889084148861)
(1.570796326795, 0.889384702569)
(1.573937919448, 0.889779817166)
(1.577079512102, 0.890173802510)
(1.580221104756, 0.890566659797)
(1.583362697409, 0.890958390234)
(1.586504290063, 0.891348995034)
(1.589645882716, 0.891738475418)
(1.592787475370, 0.892126832615)
(1.595929068024, 0.892514067861)
(1.599070660677, 0.892900182399)
(1.602212253331, 0.893285177482)
(1.605353845984, 0.893669054369)
(1.608495438638, 0.894051814326)
(1.611637031292, 0.894433458630)
(1.614778623945, 0.894813988563)
(1.617920216599, 0.895193405415)
(1.621061809252, 0.895571710486)
(1.624203401906, 0.895948905080)
(1.627344994560, 0.896324990514)
(1.630486587213, 0.896699968109)
(1.633628179867, 0.897073839196)
(1.636769772520, 0.897446605112)
(1.639911365174, 0.897818267205)
(1.643052957827, 0.898188826828)
(1.646194550481, 0.898558285345)
(1.649336143135, 0.898926644126)
(1.652477735788, 0.899293904550)
(1.655619328442, 0.899660068003)
(1.658760921095, 0.900025135882)
(1.661902513749, 0.900389109589)
(1.665044106403, 0.900751990536)
(1.668185699056, 0.901113780143)
(1.671327291710, 0.901474479838)
(1.674468884363, 0.901834091058)
(1.677610477017, 0.902192615248)
(1.680752069671, 0.902550053862)
(1.683893662324, 0.902906408360)
(1.687035254978, 0.903261680213)
(1.690176847631, 0.903615870901)
(1.693318440285, 0.903968981909)
(1.696460032938, 0.904321014734)
(1.699601625592, 0.904671970880)
(1.702743218246, 0.905021851860)
(1.705884810899, 0.905370659195)
(1.709026403553, 0.905718394416)
(1.712167996206, 0.906065059060)
(1.715309588860, 0.906410654677)
(1.718451181514, 0.906755182820)
(1.721592774167, 0.907098645057)
(1.724734366821, 0.907441042959)
(1.727875959474, 0.907782378110)
(1.731017552128, 0.908122652101)
(1.734159144782, 0.908461866532)
(1.737300737435, 0.908800023012)
(1.740442330089, 0.909137123159)
(1.743583922742, 0.909473168600)
(1.746725515396, 0.909808160971)
(1.749867108050, 0.910142101916)
(1.753008700703, 0.910474993090)
(1.756150293357, 0.910806836155)
(1.759291886010, 0.911137632783)
(1.762433478664, 0.911467384655)
(1.765575071317, 0.911796093462)
(1.768716663971, 0.912123760903)
(1.771858256625, 0.912450388687)
(1.774999849278, 0.912775978530)
(1.778141441932, 0.913100532162)
(1.781283034585, 0.913424051317)
(1.784424627239, 0.913746537741)
(1.787566219893, 0.914067993190)
(1.790707812546, 0.914388419428)
(1.793849405200, 0.914707818228)
(1.796990997853, 0.915026191374)
(1.800132590507, 0.915343540658)
(1.803274183161, 0.915659867883)
(1.806415775814, 0.915975174860)
(1.809557368468, 0.916289463410)
(1.812698961121, 0.916602735364)
(1.815840553775, 0.916914992562)
(1.818982146428, 0.917226236856)
(1.822123739082, 0.917536470103)
(1.825265331736, 0.917845694173)
(1.828406924389, 0.918153910946)
(1.831548517043, 0.918461122311)
(1.834690109696, 0.918767330166)
(1.837831702350, 0.919072536419)
(1.840973295004, 0.919376742989)
(1.844114887657, 0.919679951804)
(1.847256480311, 0.919982164802)
(1.850398072964, 0.920283383931)
(1.853539665618, 0.920583611150)
(1.856681258272, 0.920882848425)
(1.859822850925, 0.921181097736)
(1.862964443579, 0.921478361071)
(1.866106036232, 0.921774640427)
(1.869247628886, 0.922069937813)
(1.872389221540, 0.922364255248)
(1.875530814193, 0.922657594760)
(1.878672406847, 0.922949958389)
(1.881813999500, 0.923241348183)
(1.884955592154, 0.923531766202)
(1.888097184807, 0.923821214517)
(1.891238777461, 0.924109695206)
(1.894380370115, 0.924397210362)
(1.897521962768, 0.924683762084)
(1.900663555422, 0.924969352485)
(1.903805148075, 0.925253983687)
(1.906946740729, 0.925537657821)
(1.910088333383, 0.925820377032)
(1.913229926036, 0.926102143473)
(1.916371518690, 0.926382959308)
(1.919513111343, 0.926662826713)
(1.922654703997, 0.926941747873)
(1.925796296651, 0.927219724984)
(1.928937889304, 0.927496760255)
(1.932079481958, 0.927772855903)
(1.935221074611, 0.928048014156)
(1.938362667265, 0.928322237255)
(1.941504259918, 0.928595527451)
(1.944645852572, 0.928867887005)
(1.947787445226, 0.929139318190)
(1.950929037879, 0.929409823290)
(1.954070630533, 0.929679404599)
(1.957212223186, 0.929948064424)
(1.960353815840, 0.930215805080)
(1.963495408494, 0.930482628897)
(1.966637001147, 0.930748538214)
(1.969778593801, 0.931013535382)
(1.972920186454, 0.931277622762)
(1.976061779108, 0.931540802729)
(1.979203371762, 0.931803077665)
(1.982344964415, 0.932064449968)
(1.985486557069, 0.932324922046)
(1.988628149722, 0.932584496316)
(1.991769742376, 0.932843175210)
(1.994911335030, 0.933100961169)
(1.998052927683, 0.933357856648)
(2.001194520337, 0.933613864112)
(2.004336112990, 0.933868986037)
(2.007477705644, 0.934123224913)
(2.010619298297, 0.934376583239)
(2.013760890951, 0.934629063529)
(2.016902483605, 0.934880668306)
(2.020044076258, 0.935131400106)
(2.023185668912, 0.935381261478)
(2.026327261565, 0.935630254981)
(2.029468854219, 0.935878383188)
(2.032610446873, 0.936125648682)
(2.035752039526, 0.936372054059)
(2.038893632180, 0.936617601927)
(2.042035224833, 0.936862294908)
(2.045176817487, 0.937106135634)
(2.048318410141, 0.937349126749)
(2.051460002794, 0.937591270911)
(2.054601595448, 0.937832570790)
(2.057743188101, 0.938073029068)
(2.060884780755, 0.938312648439)
(2.064026373408, 0.938551431610)
(2.067167966062, 0.938789381300)
(2.070309558716, 0.939026500243)
(2.073451151369, 0.939262791182)
(2.076592744023, 0.939498256875)
(2.079734336676, 0.939732900092)
(2.082875929330, 0.939966723616)
(2.086017521984, 0.940199730244)
(2.089159114637, 0.940431922783)
(2.092300707291, 0.940663304055)
(2.095442299944, 0.940893876894)
(2.098583892598, 0.941123644149)
(2.101725485252, 0.941352608680)
(2.104867077905, 0.941580773360)
(2.108008670559, 0.941808141077)
(2.111150263212, 0.942034714731)
(2.114291855866, 0.942260497234)
(2.117433448520, 0.942485491515)
(2.120575041173, 0.942709700512)
(2.123716633827, 0.942933127179)
(2.126858226480, 0.943155774484)
(2.129999819134, 0.943377645406)
(2.133141411787, 0.943598742941)
(2.136283004441, 0.943819070094)
(2.139424597095, 0.944038629889)
(2.142566189748, 0.944257425360)
(2.145707782402, 0.944475459556)
(2.148849375055, 0.944692735539)
(2.151990967709, 0.944909256387)
(2.155132560363, 0.945125025190)
(2.158274153016, 0.945340045053)
(2.161415745670, 0.945554319094)
(2.164557338323, 0.945767850446)
(2.167698930977, 0.945980642256)
(2.170840523631, 0.946192697686)
(2.173982116284, 0.946404019910)
(2.177123708938, 0.946614612120)
(2.180265301591, 0.946824477519)
(2.183406894245, 0.947033619326)
(2.186548486898, 0.947242040774)
(2.189690079552, 0.947449745111)
(2.192831672206, 0.947656735601)
(2.195973264859, 0.947863015519)
(2.199114857513, 0.948068588159)
(2.202256450166, 0.948273456826)
(2.205398042820, 0.948477624844)
(2.208539635474, 0.948681095548)
(2.211681228127, 0.948883872290)
(2.214822820781, 0.949085958438)
(2.217964413434, 0.949287357374)
(2.221106006088, 0.949488072494)
(2.224247598742, 0.949688107211)
(2.227389191395, 0.949887464953)
(2.230530784049, 0.950086149163)
(2.233672376702, 0.950284163301)
(2.236813969356, 0.950481510840)
(2.239955562010, 0.950678195270)
(2.243097154663, 0.950874220098)
(2.246238747317, 0.951069588844)
(2.249380339970, 0.951264305046)
(2.252521932624, 0.951458372256)
(2.255663525277, 0.951742482217)
(2.258805117931, 0.952078561954)
(2.261946710585, 0.952413526233)
(2.265088303238, 0.952747374226)
(2.268229895892, 0.953080105111)
(2.271371488545, 0.953411718065)
(2.274513081199, 0.953742212271)
(2.277654673853, 0.954071586913)
(2.280796266506, 0.954399841178)
(2.283937859160, 0.954726974257)
(2.287079451813, 0.955052985342)
(2.290221044467, 0.955377873630)
(2.293362637121, 0.955701638318)
(2.296504229774, 0.956024278607)
(2.299645822428, 0.956345793702)
(2.302787415081, 0.956666182809)
(2.305929007735, 0.956985445137)
(2.309070600388, 0.957303579899)
(2.312212193042, 0.957620586310)
(2.315353785696, 0.957936463588)
(2.318495378349, 0.958251210953)
(2.321636971003, 0.958564827629)
(2.324778563656, 0.958877312842)
(2.327920156310, 0.959188665821)
(2.331061748964, 0.959498885797)
(2.334203341617, 0.959807972005)
(2.337344934271, 0.960115923683)
(2.340486526924, 0.960422740071)
(2.343628119578, 0.960728420411)
(2.346769712232, 0.961032963949)
(2.349911304885, 0.961336369935)
(2.353052897539, 0.961638637619)
(2.356194490192, 0.961939766256)
(2.359336082846, 0.962239755102)
(2.362477675500, 0.962538603417)
(2.365619268153, 0.962836310465)
(2.368760860807, 0.963132875510)
(2.371902453460, 0.963428297820)
(2.375044046114, 0.963722576667)
(2.378185638767, 0.964015711325)
(2.381327231421, 0.964307701071)
(2.384468824075, 0.964598545183)
(2.387610416728, 0.964888242944)
(2.390752009382, 0.965176793640)
(2.393893602035, 0.965464196558)
(2.397035194689, 0.965750450990)
(2.400176787343, 0.966035556229)
(2.403318379996, 0.966319511572)
(2.406459972650, 0.966602316317)
(2.409601565303, 0.966883969768)
(2.412743157957, 0.967164471228)
(2.415884750611, 0.967443820007)
(2.419026343264, 0.967722015415)
(2.422167935918, 0.967999056765)
(2.425309528571, 0.968274943374)
(2.428451121225, 0.968549674561)
(2.431592713879, 0.968823249649)
(2.434734306532, 0.969095667961)
(2.437875899186, 0.969366928827)
(2.441017491839, 0.969637031576)
(2.444159084493, 0.969905975543)
(2.447300677146, 0.970173760064)
(2.450442269800, 0.970440384477)
(2.453583862454, 0.970705848126)
(2.456725455107, 0.970970150354)
(2.459867047761, 0.971233290511)
(2.463008640414, 0.971495267946)
(2.466150233068, 0.971756082014)
(2.469291825722, 0.972015732071)
(2.472433418375, 0.972274217475)
(2.475575011029, 0.972531537590)
(2.478716603682, 0.972787691780)
(2.481858196336, 0.973042679414)
(2.484999788990, 0.973296499862)
(2.488141381643, 0.973549152497)
(2.491282974297, 0.973800636698)
(2.494424566950, 0.974050951842)
(2.497566159604, 0.974300097313)
(2.500707752257, 0.974548072495)
(2.503849344911, 0.974794876777)
(2.506990937565, 0.975040509550)
(2.510132530218, 0.975284970208)
(2.513274122872, 0.975528258148)
(2.516415715525, 0.975770372768)
(2.519557308179, 0.976011313473)
(2.522698900833, 0.976251079667)
(2.525840493486, 0.976489670759)
(2.528982086140, 0.976727086160)
(2.532123678793, 0.976963325284)
(2.535265271447, 0.977198387548)
(2.538406864101, 0.977432272373)
(2.541548456754, 0.977664979182)
(2.544690049408, 0.977896507399)
(2.547831642061, 0.978126856455)
(2.550973234715, 0.978356025779)
(2.554114827369, 0.978584014808)
(2.557256420022, 0.978810822979)
(2.560398012676, 0.979036449731)
(2.563539605329, 0.979260894509)
(2.566681197983, 0.979484156758)
(2.569822790636, 0.979706235927)
(2.572964383290, 0.979927131469)
(2.576105975944, 0.980146842838)
(2.579247568597, 0.980365369493)
(2.582389161251, 0.980582710894)
(2.585530753904, 0.980798866505)
(2.588672346558, 0.981013835793)
(2.591813939212, 0.981227618227)
(2.594955531865, 0.981440213279)
(2.598097124519, 0.981651620426)
(2.601238717172, 0.981861839145)
(2.604380309826, 0.982070868918)
(2.607521902480, 0.982278709229)
(2.610663495133, 0.982485359565)
(2.613805087787, 0.982690819417)
(2.616946680440, 0.982895088277)
(2.620088273094, 0.983098165641)
(2.623229865747, 0.983300051008)
(2.626371458401, 0.983500743881)
(2.629513051055, 0.983700243764)
(2.632654643708, 0.983898550164)
(2.635796236362, 0.984095662593)
(2.638937829015, 0.984291580564)
(2.642079421669, 0.984486303594)
(2.645221014323, 0.984679831202)
(2.648362606976, 0.984872162910)
(2.651504199630, 0.985063298245)
(2.654645792283, 0.985253236734)
(2.657787384937, 0.985441977909)
(2.660928977591, 0.985629521305)
(2.664070570244, 0.985815866457)
(2.667212162898, 0.986001012908)
(2.670353755551, 0.986184960199)
(2.673495348205, 0.986367707877)
(2.676636940859, 0.986549255491)
(2.679778533512, 0.986729602593)
(2.682920126166, 0.986908748739)
(2.686061718819, 0.987086693485)
(2.689203311473, 0.987263436393)
(2.692344904126, 0.987438977028)
(2.695486496780, 0.987613314955)
(2.698628089434, 0.987786449744)
(2.701769682087, 0.987958380969)
(2.704911274741, 0.988129108206)
(2.708052867394, 0.988298631032)
(2.711194460048, 0.988466949030)
(2.714336052702, 0.988634061784)
(2.717477645355, 0.988799968882)
(2.720619238009, 0.988964669915)
(2.723760830662, 0.989128164477)
(2.726902423316, 0.989290452163)
(2.730044015970, 0.989451532573)
(2.733185608623, 0.989611405311)
(2.736327201277, 0.989770069981)
(2.739468793930, 0.989927526192)
(2.742610386584, 0.990083773556)
(2.745751979237, 0.990238811686)
(2.748893571891, 0.990392640202)
(2.752035164545, 0.990545258722)
(2.755176757198, 0.990696666870)
(2.758318349852, 0.990846864273)
(2.761459942505, 0.990995850560)
(2.764601535159, 0.991143625364)
(2.767743127813, 0.991290188320)
(2.770884720466, 0.991435539066)
(2.774026313120, 0.991579677244)
(2.777167905773, 0.991722602498)
(2.780309498427, 0.991864314475)
(2.783451091081, 0.992004812826)
(2.786592683734, 0.992144097203)
(2.789734276388, 0.992282167265)
(2.792875869041, 0.992419022668)
(2.796017461695, 0.992554663077)
(2.799159054349, 0.992689088157)
(2.802300647002, 0.992822297574)
(2.805442239656, 0.992954291002)
(2.808583832309, 0.993085068114)
(2.811725424963, 0.993214628588)
(2.814867017616, 0.993342972104)
(2.818008610270, 0.993470098345)
(2.821150202924, 0.993596006997)
(2.824291795577, 0.993720697751)
(2.827433388231, 0.993844170298)
(2.830574980884, 0.993966424333)
(2.833716573538, 0.994087459555)
(2.836858166192, 0.994207275666)
(2.839999758845, 0.994325872369)
(2.843141351499, 0.994443249372)
(2.846282944152, 0.994559406386)
(2.849424536806, 0.994674343124)
(2.852566129460, 0.994788059301)
(2.855707722113, 0.994900554639)
(2.858849314767, 0.995011828858)
(2.861990907420, 0.995121881685)
(2.865132500074, 0.995230712848)
(2.868274092727, 0.995338322079)
(2.871415685381, 0.995444709111)
(2.874557278035, 0.995549873683)
(2.877698870688, 0.995653815535)
(2.880840463342, 0.995756534410)
(2.883982055995, 0.995858030055)
(2.887123648649, 0.995958302220)
(2.890265241303, 0.996057350657)
(2.893406833956, 0.996155175122)
(2.896548426610, 0.996251775373)
(2.899690019263, 0.996347151173)
(2.902831611917, 0.996441302285)
(2.905973204571, 0.996534228477)
(2.909114797224, 0.996625929521)
(2.912256389878, 0.996716405190)
(2.915397982531, 0.996805655260)
(2.918539575185, 0.996893679512)
(2.921681167839, 0.996980477728)
(2.924822760492, 0.997066049694)
(2.927964353146, 0.997150395198)
(2.931105945799, 0.997233514034)
(2.934247538453, 0.997315405996)
(2.937389131106, 0.997396070881)
(2.940530723760, 0.997475508491)
(2.943672316414, 0.997553718629)
(2.946813909067, 0.997630701103)
(2.949955501721, 0.997706455723)
(2.953097094374, 0.997780982302)
(2.956238687028, 0.997854280655)
(2.959380279682, 0.997926350603)
(2.962521872335, 0.997997191966)
(2.965663464989, 0.998066804572)
(2.968805057642, 0.998135188246)
(2.971946650296, 0.998202342822)
(2.975088242950, 0.998268268133)
(2.978229835603, 0.998332964017)
(2.981371428257, 0.998396430314)
(2.984513020910, 0.998458666867)
(2.987654613564, 0.998519673522)
(2.990796206217, 0.998579450130)
(2.993937798871, 0.998637996543)
(2.997079391525, 0.998695312616)
(3.000220984178, 0.998751398208)
(3.003362576832, 0.998806253181)
(3.006504169485, 0.998859877398)
(3.009645762139, 0.998912270729)
(3.012787354793, 0.998963433043)
(3.015928947446, 0.999013364214)
(3.019070540100, 0.999062064120)
(3.022212132753, 0.999109532639)
(3.025353725407, 0.999155769655)
(3.028495318061, 0.999200775054)
(3.031636910714, 0.999244548725)
(3.034778503368, 0.999287090560)
(3.037920096021, 0.999328400453)
(3.041061688675, 0.999368478303)
(3.044203281329, 0.999407324011)
(3.047344873982, 0.999444937481)
(3.050486466636, 0.999481318620)
(3.053628059289, 0.999516467339)
(3.056769651943, 0.999550383551)
(3.059911244596, 0.999583067171)
(3.063052837250, 0.999614518120)
(3.066194429904, 0.999644736320)
(3.069336022557, 0.999673721697)
(3.072477615211, 0.999701474177)
(3.075619207864, 0.999727993695)
(3.078760800518, 0.999753280183)
(3.081902393172, 0.999777333579)
(3.085043985825, 0.999800153825)
(3.088185578479, 0.999821740864)
(3.091327171132, 0.999842094642)
(3.094468763786, 0.999861215109)
(3.097610356440, 0.999879102218)
(3.100751949093, 0.999895755926)
(3.103893541747, 0.999911176190)
(3.107035134400, 0.999925362974)
(3.110176727054, 0.999938316241)
(3.113318319707, 0.999950035960)
(3.116459912361, 0.999960522102)
(3.119601505015, 0.999969774641)
(3.122743097668, 0.999977793554)
(3.125884690322, 0.999984578822)
(3.129026282975, 0.999990130428)
(3.132167875629, 0.999994448358)
(3.135309468283, 0.999997532601)
(3.138451060936, 0.999999383150)
(3.141592653590, 1.000000000000)
};
\addlegendentry{\large{Upper Bound $f(\theta)$}}
\addplot[color=crimson,  line width = 0.5mm] 
coordinates{
(0.000000000000, 0.500000000000)
(0.003141592654, 0.500785397840)
(0.006283185307, 0.501570793743)
(0.009424777961, 0.502356185770)
(0.012566370614, 0.503141571983)
(0.015707963268, 0.503926950444)
(0.018849555922, 0.504712319217)
(0.021991148575, 0.505497676362)
(0.025132741229, 0.506283019942)
(0.028274333882, 0.507068348019)
(0.031415926536, 0.507853658656)
(0.034557519189, 0.508638949915)
(0.037699111843, 0.509424219858)
(0.040840704497, 0.510209466547)
(0.043982297150, 0.510994688046)
(0.047123889804, 0.511779882417)
(0.050265482457, 0.512565047722)
(0.053407075111, 0.513350182024)
(0.056548667765, 0.514135283385)
(0.059690260418, 0.514920349869)
(0.062831853072, 0.515705379539)
(0.065973445725, 0.516490370457)
(0.069115038379, 0.517275320687)
(0.072256631033, 0.518060228292)
(0.075398223686, 0.518845091335)
(0.078539816340, 0.519629907880)
(0.081681408993, 0.520414675989)
(0.084823001647, 0.521199393728)
(0.087964594301, 0.521984059159)
(0.091106186954, 0.522768670347)
(0.094247779608, 0.523553225355)
(0.097389372261, 0.524337722248)
(0.100530964915, 0.525122159090)
(0.103672557568, 0.525906533946)
(0.106814150222, 0.526690844879)
(0.109955742876, 0.527475089956)
(0.113097335529, 0.528259267241)
(0.116238928183, 0.529043374799)
(0.119380520836, 0.529827410695)
(0.122522113490, 0.530611372995)
(0.125663706144, 0.531395259765)
(0.128805298797, 0.532179069069)
(0.131946891451, 0.532962798976)
(0.135088484104, 0.533746447549)
(0.138230076758, 0.534530012857)
(0.141371669412, 0.535313492966)
(0.144513262065, 0.536096885941)
(0.147654854719, 0.536880189852)
(0.150796447372, 0.537663402764)
(0.153938040026, 0.538446522745)
(0.157079632679, 0.539229547864)
(0.160221225333, 0.540012476187)
(0.163362817987, 0.540795305784)
(0.166504410640, 0.541578034722)
(0.169646003294, 0.542360661071)
(0.172787595947, 0.543143182899)
(0.175929188601, 0.543925598275)
(0.179070781255, 0.544707905270)
(0.182212373908, 0.545490101952)
(0.185353966562, 0.546272186392)
(0.188495559215, 0.547054156659)
(0.191637151869, 0.547836010826)
(0.194778744523, 0.548617746961)
(0.197920337176, 0.549399363137)
(0.201061929830, 0.550180857426)
(0.204203522483, 0.550962227898)
(0.207345115137, 0.551743472625)
(0.210486707791, 0.552524589681)
(0.213628300444, 0.553305577138)
(0.216769893098, 0.554086433068)
(0.219911485751, 0.554867155546)
(0.223053078405, 0.555647742644)
(0.226194671058, 0.556428192437)
(0.229336263712, 0.557208502999)
(0.232477856366, 0.557988672404)
(0.235619449019, 0.558768698729)
(0.238761041673, 0.559548580047)
(0.241902634326, 0.560328314436)
(0.245044226980, 0.561107899970)
(0.248185819634, 0.561887334726)
(0.251327412287, 0.562666616782)
(0.254469004941, 0.563445744214)
(0.257610597594, 0.564224715100)
(0.260752190248, 0.565003527518)
(0.263893782902, 0.565782179546)
(0.267035375555, 0.566560669263)
(0.270176968209, 0.567338994749)
(0.273318560862, 0.568117154082)
(0.276460153516, 0.568895145342)
(0.279601746169, 0.569672966611)
(0.282743338823, 0.570450615969)
(0.285884931477, 0.571228091497)
(0.289026524130, 0.572005391276)
(0.292168116784, 0.572782513390)
(0.295309709437, 0.573559455919)
(0.298451302091, 0.574336216948)
(0.301592894745, 0.575112794560)
(0.304734487398, 0.575889186839)
(0.307876080052, 0.576665391868)
(0.311017672705, 0.577441407734)
(0.314159265359, 0.578217232520)
(0.317300858013, 0.578992864313)
(0.320442450666, 0.579768301199)
(0.323584043320, 0.580543541265)
(0.326725635973, 0.581318582597)
(0.329867228627, 0.582093423284)
(0.333008821281, 0.582868061414)
(0.336150413934, 0.583642495075)
(0.339292006588, 0.584416722356)
(0.342433599241, 0.585190741348)
(0.345575191895, 0.585964550140)
(0.348716784548, 0.586738146823)
(0.351858377202, 0.587511529488)
(0.354999969856, 0.588284696227)
(0.358141562509, 0.589057645132)
(0.361283155163, 0.589830374297)
(0.364424747816, 0.590602881814)
(0.367566340470, 0.591375165777)
(0.370707933124, 0.592147224281)
(0.373849525777, 0.592919055421)
(0.376991118431, 0.593690657293)
(0.380132711084, 0.594462027992)
(0.383274303738, 0.595233165616)
(0.386415896392, 0.596004068261)
(0.389557489045, 0.596774734025)
(0.392699081699, 0.597545161008)
(0.395840674352, 0.598315347308)
(0.398982267006, 0.599085291024)
(0.402123859659, 0.599854990257)
(0.405265452313, 0.600624443108)
(0.408407044967, 0.601393647678)
(0.411548637620, 0.602162602070)
(0.414690230274, 0.602931304385)
(0.417831822927, 0.603699752727)
(0.420973415581, 0.604467945201)
(0.424115008235, 0.605235879911)
(0.427256600888, 0.606003554961)
(0.430398193542, 0.606770968458)
(0.433539786195, 0.607538118509)
(0.436681378849, 0.608305003219)
(0.439822971503, 0.609071620698)
(0.442964564156, 0.609837969054)
(0.446106156810, 0.610604046395)
(0.449247749463, 0.611369850832)
(0.452389342117, 0.612135380475)
(0.455530934771, 0.612900633435)
(0.458672527424, 0.613665607823)
(0.461814120078, 0.614430301754)
(0.464955712731, 0.615194713338)
(0.468097305385, 0.615958840692)
(0.471238898038, 0.616722681928)
(0.474380490692, 0.617486235163)
(0.477522083346, 0.618249498512)
(0.480663675999, 0.619012470092)
(0.483805268653, 0.619775148021)
(0.486946861306, 0.620537530417)
(0.490088453960, 0.621299615398)
(0.493230046614, 0.622061401084)
(0.496371639267, 0.622822885596)
(0.499513231921, 0.623584067055)
(0.502654824574, 0.624344943582)
(0.505796417228, 0.625105513301)
(0.508938009882, 0.625865774334)
(0.512079602535, 0.626625724806)
(0.515221195189, 0.627385362842)
(0.518362787842, 0.628144686566)
(0.521504380496, 0.628903694107)
(0.524645973149, 0.629662383591)
(0.527787565803, 0.630420753145)
(0.530929158457, 0.631178800899)
(0.534070751110, 0.631936524983)
(0.537212343764, 0.632693923526)
(0.540353936417, 0.633450994660)
(0.543495529071, 0.634207736517)
(0.546637121725, 0.634964147230)
(0.549778714378, 0.635720224933)
(0.552920307032, 0.636475967759)
(0.556061899685, 0.637231373844)
(0.559203492339, 0.637986441324)
(0.562345084993, 0.638741168337)
(0.565486677646, 0.639495553020)
(0.568628270300, 0.640249593511)
(0.571769862953, 0.641003287950)
(0.574911455607, 0.641756634478)
(0.578053048261, 0.642509631235)
(0.581194640914, 0.643262276364)
(0.584336233568, 0.644014568007)
(0.587477826221, 0.644766504309)
(0.590619418875, 0.645518083414)
(0.593761011528, 0.646269303468)
(0.596902604182, 0.647020162616)
(0.600044196836, 0.647770659007)
(0.603185789489, 0.648520790789)
(0.606327382143, 0.649270556110)
(0.609468974796, 0.650019953121)
(0.612610567450, 0.650768979972)
(0.615752160104, 0.651517634816)
(0.618893752757, 0.652265915806)
(0.622035345411, 0.653013821094)
(0.625176938064, 0.653761348836)
(0.628318530718, 0.654508497187)
(0.631460123372, 0.655255264304)
(0.634601716025, 0.656001648344)
(0.637743308679, 0.656747647466)
(0.640884901332, 0.657493259828)
(0.644026493986, 0.658238483591)
(0.647168086639, 0.658983316916)
(0.650309679293, 0.659727757966)
(0.653451271947, 0.660471804904)
(0.656592864600, 0.661215455893)
(0.659734457254, 0.661958709099)
(0.662876049907, 0.662701562688)
(0.666017642561, 0.663444014827)
(0.669159235215, 0.664186063685)
(0.672300827868, 0.664927707429)
(0.675442420522, 0.665668944231)
(0.678584013175, 0.666409772261)
(0.681725605829, 0.667150189692)
(0.684867198483, 0.667890194696)
(0.688008791136, 0.668629785448)
(0.691150383790, 0.669368960123)
(0.694291976443, 0.670107716896)
(0.697433569097, 0.670846053946)
(0.700575161751, 0.671583969450)
(0.703716754404, 0.672321461587)
(0.706858347058, 0.673058528539)
(0.709999939711, 0.673795168486)
(0.713141532365, 0.674531379610)
(0.716283125018, 0.675267160096)
(0.719424717672, 0.676002508127)
(0.722566310326, 0.676737421890)
(0.725707902979, 0.677471899570)
(0.728849495633, 0.678205939357)
(0.731991088286, 0.678939539438)
(0.735132680940, 0.679672698003)
(0.738274273594, 0.680405413244)
(0.741415866247, 0.681137683352)
(0.744557458901, 0.681869506521)
(0.747699051554, 0.682600880946)
(0.750840644208, 0.683331804821)
(0.753982236862, 0.684062276342)
(0.757123829515, 0.684792293709)
(0.760265422169, 0.685521855119)
(0.763407014822, 0.686250958772)
(0.766548607476, 0.686979602869)
(0.769690200129, 0.687707785613)
(0.772831792783, 0.688435505206)
(0.775973385437, 0.689162759854)
(0.779114978090, 0.689889547761)
(0.782256570744, 0.690615867135)
(0.785398163397, 0.691341716183)
(0.788539756051, 0.692067093114)
(0.791681348705, 0.692791996139)
(0.794822941358, 0.693516423468)
(0.797964534012, 0.694240373316)
(0.801106126665, 0.694963843894)
(0.804247719319, 0.695686833419)
(0.807389311973, 0.696409340105)
(0.810530904626, 0.697131362171)
(0.813672497280, 0.697852897836)
(0.816814089933, 0.698573945317)
(0.819955682587, 0.699294502838)
(0.823097275241, 0.700014568619)
(0.826238867894, 0.700734140884)
(0.829380460548, 0.701453217857)
(0.832522053201, 0.702171797764)
(0.835663645855, 0.702889878833)
(0.838805238508, 0.703607459291)
(0.841946831162, 0.704324537368)
(0.845088423816, 0.705041111295)
(0.848230016469, 0.705757179303)
(0.851371609123, 0.706472739625)
(0.854513201776, 0.707187790497)
(0.857654794430, 0.707902330153)
(0.860796387084, 0.708616356831)
(0.863937979737, 0.709329868769)
(0.867079572391, 0.710042864206)
(0.870221165044, 0.710755341383)
(0.873362757698, 0.711467298543)
(0.876504350352, 0.712178733928)
(0.879645943005, 0.712889645783)
(0.882787535659, 0.713600032353)
(0.885929128312, 0.714309891888)
(0.889070720966, 0.715019222633)
(0.892212313620, 0.715728022840)
(0.895353906273, 0.716436290760)
(0.898495498927, 0.717144024645)
(0.901637091580, 0.717851222748)
(0.904778684234, 0.718557883325)
(0.907920276887, 0.719264004633)
(0.911061869541, 0.719969584928)
(0.914203462195, 0.720674622470)
(0.917345054848, 0.721379115519)
(0.920486647502, 0.722083062338)
(0.923628240155, 0.722786461188)
(0.926769832809, 0.723489310336)
(0.929911425463, 0.724191608045)
(0.933053018116, 0.724893352584)
(0.936194610770, 0.725594542221)
(0.939336203423, 0.726295175226)
(0.942477796077, 0.726995249870)
(0.945619388731, 0.727694764426)
(0.948760981384, 0.728393717167)
(0.951902574038, 0.729092106370)
(0.955044166691, 0.729789930311)
(0.958185759345, 0.730487187268)
(0.961327351998, 0.731183875520)
(0.964468944652, 0.731879993350)
(0.967610537306, 0.732575539039)
(0.970752129959, 0.733270510870)
(0.973893722613, 0.733964907130)
(0.977035315266, 0.734658726105)
(0.980176907920, 0.735351966083)
(0.983318500574, 0.736044625353)
(0.986460093227, 0.736736702206)
(0.989601685881, 0.737428194935)
(0.992743278534, 0.738119101834)
(0.995884871188, 0.738809421197)
(0.999026463842, 0.739499151322)
(1.002168056495, 0.740188290507)
(1.005309649149, 0.740876837051)
(1.008451241802, 0.741564789255)
(1.011592834456, 0.742252145422)
(1.014734427110, 0.742938903856)
(1.017876019763, 0.743625062863)
(1.021017612417, 0.744310620748)
(1.024159205070, 0.744995575822)
(1.027300797724, 0.745679926394)
(1.030442390377, 0.746363670774)
(1.033583983031, 0.747046807277)
(1.036725575685, 0.747729334216)
(1.039867168338, 0.748411249908)
(1.043008760992, 0.749092552670)
(1.046150353645, 0.749773240820)
(1.049291946299, 0.750453312680)
(1.052433538953, 0.751132766572)
(1.055575131606, 0.751811600818)
(1.058716724260, 0.752489813744)
(1.061858316913, 0.753167403677)
(1.064999909567, 0.753844368944)
(1.068141502221, 0.754520707875)
(1.071283094874, 0.755196418802)
(1.074424687528, 0.755871500057)
(1.077566280181, 0.756545949975)
(1.080707872835, 0.757219766891)
(1.083849465488, 0.757892949143)
(1.086991058142, 0.758565495069)
(1.090132650796, 0.759237403011)
(1.093274243449, 0.759908671310)
(1.096415836103, 0.760579298311)
(1.099557428756, 0.761249282358)
(1.102699021410, 0.761918621798)
(1.105840614064, 0.762587314981)
(1.108982206717, 0.763255360255)
(1.112123799371, 0.763922755973)
(1.115265392024, 0.764589500487)
(1.118406984678, 0.765255592153)
(1.121548577332, 0.765921029328)
(1.124690169985, 0.766585810369)
(1.127831762639, 0.767249933635)
(1.130973355292, 0.767913397489)
(1.134114947946, 0.768576200294)
(1.137256540600, 0.769238340413)
(1.140398133253, 0.769899816214)
(1.143539725907, 0.770560626063)
(1.146681318560, 0.771220768332)
(1.149822911214, 0.771880241389)
(1.152964503867, 0.772539043610)
(1.156106096521, 0.773197173367)
(1.159247689175, 0.773854629038)
(1.162389281828, 0.774511408999)
(1.165530874482, 0.775167511631)
(1.168672467135, 0.775822935314)
(1.171814059789, 0.776477678432)
(1.174955652443, 0.777131739368)
(1.178097245096, 0.777785116510)
(1.181238837750, 0.778437808244)
(1.184380430403, 0.779089812961)
(1.187522023057, 0.779741129051)
(1.190663615711, 0.780391754908)
(1.193805208364, 0.781041688926)
(1.196946801018, 0.781690929502)
(1.200088393671, 0.782339475033)
(1.203229986325, 0.782987323920)
(1.206371578978, 0.783634474563)
(1.209513171632, 0.784280925367)
(1.212654764286, 0.784926674736)
(1.215796356939, 0.785571721077)
(1.218937949593, 0.786216062797)
(1.222079542246, 0.786859698308)
(1.225221134900, 0.787502626022)
(1.228362727554, 0.788144844351)
(1.231504320207, 0.788786351711)
(1.234645912861, 0.789427146520)
(1.237787505514, 0.790067227196)
(1.240929098168, 0.790706592160)
(1.244070690822, 0.791345239834)
(1.247212283475, 0.791983168643)
(1.250353876129, 0.792620377013)
(1.253495468782, 0.793256863371)
(1.256637061436, 0.793892626146)
(1.259778654090, 0.794527663771)
(1.262920246743, 0.795161974678)
(1.266061839397, 0.795795557302)
(1.269203432050, 0.796428410081)
(1.272345024704, 0.797060531451)
(1.275486617357, 0.797691919854)
(1.278628210011, 0.798322573732)
(1.281769802665, 0.798952491529)
(1.284911395318, 0.799581671690)
(1.288052987972, 0.800210112663)
(1.291194580625, 0.800837812897)
(1.294336173279, 0.801464770845)
(1.297477765933, 0.802090984957)
(1.300619358586, 0.802716453691)
(1.303760951240, 0.803341175501)
(1.306902543893, 0.803965148847)
(1.310044136547, 0.804588372190)
(1.313185729201, 0.805210843991)
(1.316327321854, 0.805832562714)
(1.319468914508, 0.806453526826)
(1.322610507161, 0.807073734795)
(1.325752099815, 0.807693185090)
(1.328893692468, 0.808311876182)
(1.332035285122, 0.808929806545)
(1.335176877776, 0.809546974655)
(1.338318470429, 0.810163378988)
(1.341460063083, 0.810779018024)
(1.344601655736, 0.811393890244)
(1.347743248390, 0.812007994130)
(1.350884841044, 0.812621328168)
(1.354026433697, 0.813233890843)
(1.357168026351, 0.813845680645)
(1.360309619004, 0.814456696064)
(1.363451211658, 0.815066935593)
(1.366592804312, 0.815676397725)
(1.369734396965, 0.816285080957)
(1.372875989619, 0.816892983786)
(1.376017582272, 0.817500104714)
(1.379159174926, 0.818106442242)
(1.382300767580, 0.818711994874)
(1.385442360233, 0.819316761116)
(1.388583952887, 0.819920739476)
(1.391725545540, 0.820523928462)
(1.394867138194, 0.821126326588)
(1.398008730847, 0.821727932367)
(1.401150323501, 0.822328744314)
(1.404291916155, 0.822928760947)
(1.407433508808, 0.823527980785)
(1.410575101462, 0.824126402350)
(1.413716694115, 0.824724024165)
(1.416858286769, 0.825320844756)
(1.419999879423, 0.825916862650)
(1.423141472076, 0.826512076377)
(1.426283064730, 0.827106484468)
(1.429424657383, 0.827700085456)
(1.432566250037, 0.828292877876)
(1.435707842691, 0.828884860267)
(1.438849435344, 0.829476031167)
(1.441991027998, 0.830066389117)
(1.445132620651, 0.830655932662)
(1.448274213305, 0.831244660346)
(1.451415805958, 0.831832570716)
(1.454557398612, 0.832419662323)
(1.457698991266, 0.833005933717)
(1.460840583919, 0.833591383452)
(1.463982176573, 0.834176010084)
(1.467123769226, 0.834759812169)
(1.470265361880, 0.835342788268)
(1.473406954534, 0.835924936942)
(1.476548547187, 0.836506256755)
(1.479690139841, 0.837086746272)
(1.482831732494, 0.837666404061)
(1.485973325148, 0.838245228691)
(1.489114917802, 0.838823218735)
(1.492256510455, 0.839400372766)
(1.495398103109, 0.839976689361)
(1.498539695762, 0.840552167097)
(1.501681288416, 0.841126804555)
(1.504822881070, 0.841700600316)
(1.507964473723, 0.842273552964)
(1.511106066377, 0.842845661087)
(1.514247659030, 0.843416923272)
(1.517389251684, 0.843987338110)
(1.520530844337, 0.844556904194)
(1.523672436991, 0.845125620117)
(1.526814029645, 0.845693484478)
(1.529955622298, 0.846260495874)
(1.533097214952, 0.846826652906)
(1.536238807605, 0.847391954179)
(1.539380400259, 0.847956398296)
(1.542521992913, 0.848519983866)
(1.545663585566, 0.849082709497)
(1.548805178220, 0.849644573801)
(1.551946770873, 0.850205575392)
(1.555088363527, 0.850765712885)
(1.558229956181, 0.851324984899)
(1.561371548834, 0.851883390054)
(1.564513141488, 0.852440926971)
(1.567654734141, 0.852997594275)
(1.570796326795, 0.853553390593)
(1.573937919448, 0.854108314553)
(1.577079512102, 0.854662364786)
(1.580221104756, 0.855215539925)
(1.583362697409, 0.855767838605)
(1.586504290063, 0.856319259463)
(1.589645882716, 0.856869801138)
(1.592787475370, 0.857419462273)
(1.595929068024, 0.857968241511)
(1.599070660677, 0.858516137498)
(1.602212253331, 0.859063148882)
(1.605353845984, 0.859609274313)
(1.608495438638, 0.860154512444)
(1.611637031292, 0.860698861930)
(1.614778623945, 0.861242321427)
(1.617920216599, 0.861784889594)
(1.621061809252, 0.862326565094)
(1.624203401906, 0.862867346588)
(1.627344994560, 0.863407232743)
(1.630486587213, 0.863946222228)
(1.633628179867, 0.864484313711)
(1.636769772520, 0.865021505865)
(1.639911365174, 0.865557797365)
(1.643052957827, 0.866093186887)
(1.646194550481, 0.866627673111)
(1.649336143135, 0.867161254718)
(1.652477735788, 0.867693930391)
(1.655619328442, 0.868225698815)
(1.658760921095, 0.868756558679)
(1.661902513749, 0.869286508673)
(1.665044106403, 0.869815547489)
(1.668185699056, 0.870343673822)
(1.671327291710, 0.870870886369)
(1.674468884363, 0.871397183829)
(1.677610477017, 0.871922564904)
(1.680752069671, 0.872447028296)
(1.683893662324, 0.872970572712)
(1.687035254978, 0.873493196861)
(1.690176847631, 0.874014899452)
(1.693318440285, 0.874535679198)
(1.696460032938, 0.875055534815)
(1.699601625592, 0.875574465020)
(1.702743218246, 0.876092468532)
(1.705884810899, 0.876609544073)
(1.709026403553, 0.877125690368)
(1.712167996206, 0.877640906143)
(1.715309588860, 0.878155190126)
(1.718451181514, 0.878668541049)
(1.721592774167, 0.879180957644)
(1.724734366821, 0.879692438649)
(1.727875959474, 0.880202982800)
(1.731017552128, 0.880712588838)
(1.734159144782, 0.881221255506)
(1.737300737435, 0.881728981548)
(1.740442330089, 0.882235765712)
(1.743583922742, 0.882741606747)
(1.746725515396, 0.883246503405)
(1.749867108050, 0.883750454440)
(1.753008700703, 0.884253458610)
(1.756150293357, 0.884755514672)
(1.759291886010, 0.885256621388)
(1.762433478664, 0.885756777522)
(1.765575071317, 0.886255981839)
(1.768716663971, 0.886754233108)
(1.771858256625, 0.887251530099)
(1.774999849278, 0.887747871586)
(1.778141441932, 0.888243256344)
(1.781283034585, 0.888737683149)
(1.784424627239, 0.889231150784)
(1.787566219893, 0.889723658029)
(1.790707812546, 0.890215203669)
(1.793849405200, 0.890705786493)
(1.796990997853, 0.891195405288)
(1.800132590507, 0.891684058848)
(1.803274183161, 0.892171745967)
(1.806415775814, 0.892658465440)
(1.809557368468, 0.893144216068)
(1.812698961121, 0.893628996652)
(1.815840553775, 0.894112805995)
(1.818982146428, 0.894595642904)
(1.822123739082, 0.895077506188)
(1.825265331736, 0.895558394657)
(1.828406924389, 0.896038307125)
(1.831548517043, 0.896517242408)
(1.834690109696, 0.896995199324)
(1.837831702350, 0.897472176694)
(1.840973295004, 0.897948173341)
(1.844114887657, 0.898423188090)
(1.847256480311, 0.898897219769)
(1.850398072964, 0.899370267210)
(1.853539665618, 0.899842329244)
(1.856681258272, 0.900313404706)
(1.859822850925, 0.900783492435)
(1.862964443579, 0.901252591271)
(1.866106036232, 0.901720700056)
(1.869247628886, 0.902187817635)
(1.872389221540, 0.902653942856)
(1.875530814193, 0.903119074568)
(1.878672406847, 0.903583211623)
(1.881813999500, 0.904046352877)
(1.884955592154, 0.904508497187)
(1.888097184807, 0.904969643413)
(1.891238777461, 0.905429790416)
(1.894380370115, 0.905888937062)
(1.897521962768, 0.906347082217)
(1.900663555422, 0.906804224750)
(1.903805148075, 0.907260363535)
(1.906946740729, 0.907715497446)
(1.910088333383, 0.908169625359)
(1.913229926036, 0.908622746154)
(1.916371518690, 0.909074858713)
(1.919513111343, 0.909525961920)
(1.922654703997, 0.909976054663)
(1.925796296651, 0.910425135830)
(1.928937889304, 0.910873204315)
(1.932079481958, 0.911320259010)
(1.935221074611, 0.911766298814)
(1.938362667265, 0.912211322626)
(1.941504259918, 0.912655329346)
(1.944645852572, 0.913098317881)
(1.947787445226, 0.913540287137)
(1.950929037879, 0.913981236024)
(1.954070630533, 0.914421163452)
(1.957212223186, 0.914860068338)
(1.960353815840, 0.915297949598)
(1.963495408494, 0.915734806151)
(1.966637001147, 0.916170636920)
(1.969778593801, 0.916605440830)
(1.972920186454, 0.917039216807)
(1.976061779108, 0.917471963781)
(1.979203371762, 0.917903680684)
(1.982344964415, 0.918334366452)
(1.985486557069, 0.918764020021)
(1.988628149722, 0.919192640332)
(1.991769742376, 0.919620226326)
(1.994911335030, 0.920046776949)
(1.998052927683, 0.920472291149)
(2.001194520337, 0.920896767875)
(2.004336112990, 0.921320206080)
(2.007477705644, 0.921742604720)
(2.010619298297, 0.922163962751)
(2.013760890951, 0.922584279135)
(2.016902483605, 0.923003552834)
(2.020044076258, 0.923421782814)
(2.023185668912, 0.923838968043)
(2.026327261565, 0.924255107491)
(2.029468854219, 0.924670200132)
(2.032610446873, 0.925084244941)
(2.035752039526, 0.925497240897)
(2.038893632180, 0.925909186981)
(2.042035224833, 0.926320082177)
(2.045176817487, 0.926729925470)
(2.048318410141, 0.927138715850)
(2.051460002794, 0.927546452307)
(2.054601595448, 0.927953133836)
(2.057743188101, 0.928358759433)
(2.060884780755, 0.928763328097)
(2.064026373408, 0.929166838830)
(2.067167966062, 0.929569290637)
(2.070309558716, 0.929970682525)
(2.073451151369, 0.930371013502)
(2.076592744023, 0.930770282582)
(2.079734336676, 0.931168488779)
(2.082875929330, 0.931565631110)
(2.086017521984, 0.931961708596)
(2.089159114637, 0.932356720260)
(2.092300707291, 0.932750665127)
(2.095442299944, 0.933143542224)
(2.098583892598, 0.933535350582)
(2.101725485252, 0.933926089235)
(2.104867077905, 0.934315757219)
(2.108008670559, 0.934704353572)
(2.111150263212, 0.935091877335)
(2.114291855866, 0.935478327552)
(2.117433448520, 0.935863703269)
(2.120575041173, 0.936248003536)
(2.123716633827, 0.936631227405)
(2.126858226480, 0.937013373929)
(2.129999819134, 0.937394442167)
(2.133141411787, 0.937774431177)
(2.136283004441, 0.938153340022)
(2.139424597095, 0.938531167767)
(2.142566189748, 0.938907913481)
(2.145707782402, 0.939283576232)
(2.148849375055, 0.939658155095)
(2.151990967709, 0.940031649146)
(2.155132560363, 0.940404057462)
(2.158274153016, 0.940775379124)
(2.161415745670, 0.941145613217)
(2.164557338323, 0.941514758828)
(2.167698930977, 0.941882815044)
(2.170840523631, 0.942249780959)
(2.173982116284, 0.942615655666)
(2.177123708938, 0.942980438263)
(2.180265301591, 0.943344127850)
(2.183406894245, 0.943706723530)
(2.186548486898, 0.944068224407)
(2.189690079552, 0.944428629590)
(2.192831672206, 0.944787938189)
(2.195973264859, 0.945146149319)
(2.199114857513, 0.945503262094)
(2.202256450166, 0.945859275635)
(2.205398042820, 0.946214189062)
(2.208539635474, 0.946568001500)
(2.211681228127, 0.946920712076)
(2.214822820781, 0.947272319919)
(2.217964413434, 0.947622824162)
(2.221106006088, 0.947972223941)
(2.224247598742, 0.948320518393)
(2.227389191395, 0.948667706658)
(2.230530784049, 0.949013787880)
(2.233672376702, 0.949358761206)
(2.236813969356, 0.949702625783)
(2.239955562010, 0.950045380764)
(2.243097154663, 0.950387025303)
(2.246238747317, 0.950727558556)
(2.249380339970, 0.951066979684)
(2.252521932624, 0.951405287849)
(2.255663525277, 0.951742482217)
(2.258805117931, 0.952078561954)
(2.261946710585, 0.952413526233)
(2.265088303238, 0.952747374226)
(2.268229895892, 0.953080105111)
(2.271371488545, 0.953411718065)
(2.274513081199, 0.953742212271)
(2.277654673853, 0.954071586913)
(2.280796266506, 0.954399841178)
(2.283937859160, 0.954726974257)
(2.287079451813, 0.955052985342)
(2.290221044467, 0.955377873630)
(2.293362637121, 0.955701638318)
(2.296504229774, 0.956024278607)
(2.299645822428, 0.956345793702)
(2.302787415081, 0.956666182809)
(2.305929007735, 0.956985445137)
(2.309070600388, 0.957303579899)
(2.312212193042, 0.957620586310)
(2.315353785696, 0.957936463588)
(2.318495378349, 0.958251210953)
(2.321636971003, 0.958564827629)
(2.324778563656, 0.958877312842)
(2.327920156310, 0.959188665821)
(2.331061748964, 0.959498885797)
(2.334203341617, 0.959807972005)
(2.337344934271, 0.960115923683)
(2.340486526924, 0.960422740071)
(2.343628119578, 0.960728420411)
(2.346769712232, 0.961032963949)
(2.349911304885, 0.961336369935)
(2.353052897539, 0.961638637619)
(2.356194490192, 0.961939766256)
(2.359336082846, 0.962239755102)
(2.362477675500, 0.962538603417)
(2.365619268153, 0.962836310465)
(2.368760860807, 0.963132875510)
(2.371902453460, 0.963428297820)
(2.375044046114, 0.963722576667)
(2.378185638767, 0.964015711325)
(2.381327231421, 0.964307701071)
(2.384468824075, 0.964598545183)
(2.387610416728, 0.964888242944)
(2.390752009382, 0.965176793640)
(2.393893602035, 0.965464196558)
(2.397035194689, 0.965750450990)
(2.400176787343, 0.966035556229)
(2.403318379996, 0.966319511572)
(2.406459972650, 0.966602316317)
(2.409601565303, 0.966883969768)
(2.412743157957, 0.967164471228)
(2.415884750611, 0.967443820007)
(2.419026343264, 0.967722015415)
(2.422167935918, 0.967999056765)
(2.425309528571, 0.968274943374)
(2.428451121225, 0.968549674561)
(2.431592713879, 0.968823249649)
(2.434734306532, 0.969095667961)
(2.437875899186, 0.969366928827)
(2.441017491839, 0.969637031576)
(2.444159084493, 0.969905975543)
(2.447300677146, 0.970173760064)
(2.450442269800, 0.970440384477)
(2.453583862454, 0.970705848126)
(2.456725455107, 0.970970150354)
(2.459867047761, 0.971233290511)
(2.463008640414, 0.971495267946)
(2.466150233068, 0.971756082014)
(2.469291825722, 0.972015732071)
(2.472433418375, 0.972274217475)
(2.475575011029, 0.972531537590)
(2.478716603682, 0.972787691780)
(2.481858196336, 0.973042679414)
(2.484999788990, 0.973296499862)
(2.488141381643, 0.973549152497)
(2.491282974297, 0.973800636698)
(2.494424566950, 0.974050951842)
(2.497566159604, 0.974300097313)
(2.500707752257, 0.974548072495)
(2.503849344911, 0.974794876777)
(2.506990937565, 0.975040509550)
(2.510132530218, 0.975284970208)
(2.513274122872, 0.975528258148)
(2.516415715525, 0.975770372768)
(2.519557308179, 0.976011313473)
(2.522698900833, 0.976251079667)
(2.525840493486, 0.976489670759)
(2.528982086140, 0.976727086160)
(2.532123678793, 0.976963325284)
(2.535265271447, 0.977198387548)
(2.538406864101, 0.977432272373)
(2.541548456754, 0.977664979182)
(2.544690049408, 0.977896507399)
(2.547831642061, 0.978126856455)
(2.550973234715, 0.978356025779)
(2.554114827369, 0.978584014808)
(2.557256420022, 0.978810822979)
(2.560398012676, 0.979036449731)
(2.563539605329, 0.979260894509)
(2.566681197983, 0.979484156758)
(2.569822790636, 0.979706235927)
(2.572964383290, 0.979927131469)
(2.576105975944, 0.980146842838)
(2.579247568597, 0.980365369493)
(2.582389161251, 0.980582710894)
(2.585530753904, 0.980798866505)
(2.588672346558, 0.981013835793)
(2.591813939212, 0.981227618227)
(2.594955531865, 0.981440213279)
(2.598097124519, 0.981651620426)
(2.601238717172, 0.981861839145)
(2.604380309826, 0.982070868918)
(2.607521902480, 0.982278709229)
(2.610663495133, 0.982485359565)
(2.613805087787, 0.982690819417)
(2.616946680440, 0.982895088277)
(2.620088273094, 0.983098165641)
(2.623229865747, 0.983300051008)
(2.626371458401, 0.983500743881)
(2.629513051055, 0.983700243764)
(2.632654643708, 0.983898550164)
(2.635796236362, 0.984095662593)
(2.638937829015, 0.984291580564)
(2.642079421669, 0.984486303594)
(2.645221014323, 0.984679831202)
(2.648362606976, 0.984872162910)
(2.651504199630, 0.985063298245)
(2.654645792283, 0.985253236734)
(2.657787384937, 0.985441977909)
(2.660928977591, 0.985629521305)
(2.664070570244, 0.985815866457)
(2.667212162898, 0.986001012908)
(2.670353755551, 0.986184960199)
(2.673495348205, 0.986367707877)
(2.676636940859, 0.986549255491)
(2.679778533512, 0.986729602593)
(2.682920126166, 0.986908748739)
(2.686061718819, 0.987086693485)
(2.689203311473, 0.987263436393)
(2.692344904126, 0.987438977028)
(2.695486496780, 0.987613314955)
(2.698628089434, 0.987786449744)
(2.701769682087, 0.987958380969)
(2.704911274741, 0.988129108206)
(2.708052867394, 0.988298631032)
(2.711194460048, 0.988466949030)
(2.714336052702, 0.988634061784)
(2.717477645355, 0.988799968882)
(2.720619238009, 0.988964669915)
(2.723760830662, 0.989128164477)
(2.726902423316, 0.989290452163)
(2.730044015970, 0.989451532573)
(2.733185608623, 0.989611405311)
(2.736327201277, 0.989770069981)
(2.739468793930, 0.989927526192)
(2.742610386584, 0.990083773556)
(2.745751979237, 0.990238811686)
(2.748893571891, 0.990392640202)
(2.752035164545, 0.990545258722)
(2.755176757198, 0.990696666870)
(2.758318349852, 0.990846864273)
(2.761459942505, 0.990995850560)
(2.764601535159, 0.991143625364)
(2.767743127813, 0.991290188320)
(2.770884720466, 0.991435539066)
(2.774026313120, 0.991579677244)
(2.777167905773, 0.991722602498)
(2.780309498427, 0.991864314475)
(2.783451091081, 0.992004812826)
(2.786592683734, 0.992144097203)
(2.789734276388, 0.992282167265)
(2.792875869041, 0.992419022668)
(2.796017461695, 0.992554663077)
(2.799159054349, 0.992689088157)
(2.802300647002, 0.992822297574)
(2.805442239656, 0.992954291002)
(2.808583832309, 0.993085068114)
(2.811725424963, 0.993214628588)
(2.814867017616, 0.993342972104)
(2.818008610270, 0.993470098345)
(2.821150202924, 0.993596006997)
(2.824291795577, 0.993720697751)
(2.827433388231, 0.993844170298)
(2.830574980884, 0.993966424333)
(2.833716573538, 0.994087459555)
(2.836858166192, 0.994207275666)
(2.839999758845, 0.994325872369)
(2.843141351499, 0.994443249372)
(2.846282944152, 0.994559406386)
(2.849424536806, 0.994674343124)
(2.852566129460, 0.994788059301)
(2.855707722113, 0.994900554639)
(2.858849314767, 0.995011828858)
(2.861990907420, 0.995121881685)
(2.865132500074, 0.995230712848)
(2.868274092727, 0.995338322079)
(2.871415685381, 0.995444709111)
(2.874557278035, 0.995549873683)
(2.877698870688, 0.995653815535)
(2.880840463342, 0.995756534410)
(2.883982055995, 0.995858030055)
(2.887123648649, 0.995958302220)
(2.890265241303, 0.996057350657)
(2.893406833956, 0.996155175122)
(2.896548426610, 0.996251775373)
(2.899690019263, 0.996347151173)
(2.902831611917, 0.996441302285)
(2.905973204571, 0.996534228477)
(2.909114797224, 0.996625929521)
(2.912256389878, 0.996716405190)
(2.915397982531, 0.996805655260)
(2.918539575185, 0.996893679512)
(2.921681167839, 0.996980477728)
(2.924822760492, 0.997066049694)
(2.927964353146, 0.997150395198)
(2.931105945799, 0.997233514034)
(2.934247538453, 0.997315405996)
(2.937389131106, 0.997396070881)
(2.940530723760, 0.997475508491)
(2.943672316414, 0.997553718629)
(2.946813909067, 0.997630701103)
(2.949955501721, 0.997706455723)
(2.953097094374, 0.997780982302)
(2.956238687028, 0.997854280655)
(2.959380279682, 0.997926350603)
(2.962521872335, 0.997997191966)
(2.965663464989, 0.998066804572)
(2.968805057642, 0.998135188246)
(2.971946650296, 0.998202342822)
(2.975088242950, 0.998268268133)
(2.978229835603, 0.998332964017)
(2.981371428257, 0.998396430314)
(2.984513020910, 0.998458666867)
(2.987654613564, 0.998519673522)
(2.990796206217, 0.998579450130)
(2.993937798871, 0.998637996543)
(2.997079391525, 0.998695312616)
(3.000220984178, 0.998751398208)
(3.003362576832, 0.998806253181)
(3.006504169485, 0.998859877398)
(3.009645762139, 0.998912270729)
(3.012787354793, 0.998963433043)
(3.015928947446, 0.999013364214)
(3.019070540100, 0.999062064120)
(3.022212132753, 0.999109532639)
(3.025353725407, 0.999155769655)
(3.028495318061, 0.999200775054)
(3.031636910714, 0.999244548725)
(3.034778503368, 0.999287090560)
(3.037920096021, 0.999328400453)
(3.041061688675, 0.999368478303)
(3.044203281329, 0.999407324011)
(3.047344873982, 0.999444937481)
(3.050486466636, 0.999481318620)
(3.053628059289, 0.999516467339)
(3.056769651943, 0.999550383551)
(3.059911244596, 0.999583067171)
(3.063052837250, 0.999614518120)
(3.066194429904, 0.999644736320)
(3.069336022557, 0.999673721697)
(3.072477615211, 0.999701474177)
(3.075619207864, 0.999727993695)
(3.078760800518, 0.999753280183)
(3.081902393172, 0.999777333579)
(3.085043985825, 0.999800153825)
(3.088185578479, 0.999821740864)
(3.091327171132, 0.999842094642)
(3.094468763786, 0.999861215109)
(3.097610356440, 0.999879102218)
(3.100751949093, 0.999895755926)
(3.103893541747, 0.999911176190)
(3.107035134400, 0.999925362974)
(3.110176727054, 0.999938316241)
(3.113318319707, 0.999950035960)
(3.116459912361, 0.999960522102)
(3.119601505015, 0.999969774641)
(3.122743097668, 0.999977793554)
(3.125884690322, 0.999984578822)
(3.129026282975, 0.999990130428)
(3.132167875629, 0.999994448358)
(3.135309468283, 0.999997532601)
(3.138451060936, 0.999999383150)
(3.141592653590, 1.000000000000)

};
\addlegendentry{\large{Lower Bound $\frac{1+\sin(\theta/2)}{2}$}}
\end{axis}
\end{tikzpicture}
\caption{Plot of upper and lower bound in Theorem~\ref{thm:DtDests}~\ref{it:numericalrange}}
\label{fig:f_function}
\end{figure}
